MLFC: From 10 to 50 Planners in the Multi-Agent Programming Contest

In this paper, we describe the strategies used by our team, MLFC, that led us to achieve the 2nd place in the 15th edition of the Multi-Agent Programming Contest. The scenario used in the contest is an extension of the previous edition (14th) "Agents Assemble" wherein two teams of agents move around a 2D grid and compete to assemble complex block structures. We discuss the languages and tools used during the development of our team. Then, we summarise the main strategies that were carried over from our previous participation in the 14th edition and list the limitations (if any) of using these strategies in the latest contest edition. We also developed new strategies that were made specifically for the extended scenario: cartography (determining the size of the map); formal verification of the map merging protocol (to provide assurances that it works when increasing the number of agents); plan cache (efficiently scaling the number of planners); task achievement (forming groups of agents to achieve tasks); and bullies (agents that focus on stopping agents from the opposing team). Finally, we give a brief overview of our performance in the contest and discuss what we believe were our shortcomings.

==> complete_example_fig.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{figure}[ht]
\centering
\scalebox{0.7}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Shape: Square [id:dp9263767631397165] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (213,214.08) -- (242.38,214.08) -- (242.38,243.47) -- (213,243.47) -- cycle ;
%Shape: Square [id:dp35445210823484574] 
\draw   (213,243.47) -- (242.38,243.47) -- (242.38,272.85) -- (213,272.85) -- cycle ;
%Shape: Square [id:dp9518321170812606] 
\draw   (213,272.85) -- (242.38,272.85) -- (242.38,302.23) -- (213,302.23) -- cycle ;
%Shape: Square [id:dp4348244227435891] 
\draw   (213,302.23) -- (242.38,302.23) -- (242.38,331.62) -- (213,331.62) -- cycle ;
%Shape: Square [id:dp08178938741549979] 
\draw   (213,331.62) -- (242.38,331.62) -- (242.38,361) -- (213,361) -- cycle ;
%Shape: Square [id:dp06810567707793402] 
\draw   (213,184.7) -- (242.38,184.7) -- (242.38,214.08) -- (213,214.08) -- cycle ;
%Shape: Square [id:dp8447032463499078] 
\draw   (183.62,184.7) -- (213,184.7) -- (213,214.08) -- (183.62,214.08) -- cycle ;
%Shape: Square [id:dp7550799566343839] 
\draw   (213,125.93) -- (242.38,125.93) -- (242.38,155.32) -- (213,155.32) -- cycle ;
%Shape: Square [id:dp49572276064101073] 
\draw   (213,96.55) -- (242.38,96.55) -- (242.38,125.93) -- (213,125.93) -- cycle ;
%Shape: Square [id:dp9997353731197552] 
\draw   (213,67.17) -- (242.38,67.17) -- (242.38,96.55) -- (213,96.55) -- cycle ;
%Shape: Square [id:dp5935532159660852] 
\draw   (213,37.78) -- (242.38,37.78) -- (242.38,67.17) -- (213,67.17) -- cycle ;
%Shape: Square [id:dp45262716863564145] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (242.38,184.7) -- (271.77,184.7) -- (271.77,214.08) -- (242.38,214.08) -- cycle ;
%Shape: Square [id:dp10636139321977212] 
\draw   (271.77,155.32) -- (301.15,155.32) -- (301.15,184.7) -- (271.77,184.7) -- cycle ;
%Shape: Square [id:dp72400959598842] 
\draw   (359.92,184.7) -- (389.3,184.7) -- (389.3,214.08) -- (359.92,214.08) -- cycle ;
%Shape: Square [id:dp08998976037019135] 
\draw   (154.23,184.7) -- (183.62,184.7) -- (183.62,214.08) -- (154.23,214.08) -- cycle ;
%Shape: Square [id:dp6437097257065447] 
\draw   (95.47,184.7) -- (124.85,184.7) -- (124.85,214.08) -- (95.47,214.08) -- cycle ;
%Shape: Square [id:dp9084309593160549] 
\draw   (66.08,184.7) -- (95.47,184.7) -- (95.47,214.08) -- (66.08,214.08) -- cycle ;
%Shape: Square [id:dp3739535993358788] 
\draw   (183.62,155.32) -- (213,155.32) -- (213,184.7) -- (183.62,184.7) -- cycle ;
%Shape: Square [id:dp23724294063139728] 
\draw   (183.62,125.93) -- (213,125.93) -- (213,155.32) -- (183.62,155.32) -- cycle ;
%Shape: Square [id:dp7682286505019239] 
\draw   (183.62,96.55) -- (213,96.55) -- (213,125.93) -- (183.62,125.93) -- cycle ;
%Shape: Square [id:dp5006145680606032] 
\draw   (183.62,67.17) -- (213,67.17) -- (213,96.55) -- (183.62,96.55) -- cycle ;
%Shape: Square [id:dp7114319107879243] 
\draw   (154.23,155.32) -- (183.62,155.32) -- (183.62,184.7) -- (154.23,184.7) -- cycle ;
%Shape: Square [id:dp5250116491855087] 
\draw   (154.23,96.55) -- (183.62,96.55) -- (183.62,125.93) -- (154.23,125.93) -- cycle ;
%Shape: Square [id:dp20074676550022807] 
\draw   (124.85,125.93) -- (154.23,125.93) -- (154.23,155.32) -- (124.85,155.32) -- cycle ;
%Shape: Square [id:dp13670852810024936] 
\draw   (95.47,155.32) -- (124.85,155.32) -- (124.85,184.7) -- (95.47,184.7) -- cycle ;
%Shape: Square [id:dp6097890777718957] 
\draw   (242.38,155.32) -- (271.77,155.32) -- (271.77,184.7) -- (242.38,184.7) -- cycle ;
%Shape: Square [id:dp7087216360929979] 
\draw   (242.38,125.93) -- (271.77,125.93) -- (271.77,155.32) -- (242.38,155.32) -- cycle ;
%Shape: Square [id:dp6303988378824447] 
\draw   (242.38,96.55) -- (271.77,96.55) -- (271.77,125.93) -- (242.38,125.93) -- cycle ;
%Shape: Square [id:dp8951980030102651] 
\draw   (242.38,67.17) -- (271.77,67.17) -- (271.77,96.55) -- (242.38,96.55) -- cycle ;
%Shape: Square [id:dp528949445663942] 
\draw   (271.77,96.55) -- (301.15,96.55) -- (301.15,125.93) -- (271.77,125.93) -- cycle ;
%Shape: Square [id:dp2503807516417368] 
\draw   (271.77,125.93) -- (301.15,125.93) -- (301.15,155.32) -- (271.77,155.32) -- cycle ;
%Shape: Square [id:dp8249735761015267] 
\draw   (301.15,155.32) -- (330.53,155.32) -- (330.53,184.7) -- (301.15,184.7) -- cycle ;
%Shape: Square [id:dp7956999797008095] 
\draw   (301.15,125.93) -- (330.53,125.93) -- (330.53,155.32) -- (301.15,155.32) -- cycle ;
%Shape: Square [id:dp9014752194915255] 
\draw   (330.53,155.32) -- (359.92,155.32) -- (359.92,184.7) -- (330.53,184.7) -- cycle ;
%Shape: Square [id:dp8264572349862066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (242.38,214.08) -- (271.77,214.08) -- (271.77,243.47) -- (242.38,243.47) -- cycle ;
%Shape: Square [id:dp1826127778258444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (271.77,214.08) -- (301.15,214.08) -- (301.15,243.47) -- (271.77,243.47) -- cycle ;
%Shape: Square [id:dp6354452806507866] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (242.38,243.47) -- (271.77,243.47) -- (271.77,272.85) -- (242.38,272.85) -- cycle ;
%Shape: Square [id:dp4403821187958328] 
\draw   (301.15,243.47) -- (330.53,243.47) -- (330.53,272.85) -- (301.15,272.85) -- cycle ;
%Shape: Square [id:dp26566837848326486] 
\draw   (242.38,302.23) -- (271.77,302.23) -- (271.77,331.62) -- (242.38,331.62) -- cycle ;
%Shape: Square [id:dp7303947431931487] 
\draw   (271.77,272.85) -- (301.15,272.85) -- (301.15,302.23) -- (271.77,302.23) -- cycle ;
%Shape: Square [id:dp09527720753516333] 
\draw   (183.62,302.23) -- (213,302.23) -- (213,331.62) -- (183.62,331.62) -- cycle ;
%Shape: Square [id:dp6842961929751814] 
\draw   (183.62,272.85) -- (213,272.85) -- (213,302.23) -- (183.62,302.23) -- cycle ;
%Shape: Square [id:dp6989817246922763] 
\draw   (183.62,243.47) -- (213,243.47) -- (213,272.85) -- (183.62,272.85) -- cycle ;
%Shape: Square [id:dp4745795949025362] 
\draw   (154.23,214.08) -- (183.62,214.08) -- (183.62,243.47) -- (154.23,243.47) -- cycle ;
%Shape: Square [id:dp07981511693455134] 
\draw   (183.62,214.08) -- (213,214.08) -- (213,243.47) -- (183.62,243.47) -- cycle ;
%Shape: Square [id:dp4185956875411624] 
\draw   (95.47,214.08) -- (124.85,214.08) -- (124.85,243.47) -- (95.47,243.47) -- cycle ;
%Shape: Square [id:dp9984745611223947] 
\draw   (124.85,243.47) -- (154.23,243.47) -- (154.23,272.85) -- (124.85,272.85) -- cycle ;
%Shape: Square [id:dp45149789295931486] 
\draw   (154.23,272.85) -- (183.62,272.85) -- (183.62,302.23) -- (154.23,302.23) -- cycle ;
%Shape: Square [id:dp8976733889939846] 
\draw   (301.15,184.7) -- (330.53,184.7) -- (330.53,214.08) -- (301.15,214.08) -- cycle ;
%Shape: Square [id:dp10401276025624329] 
\draw   (330.53,184.7) -- (359.92,184.7) -- (359.92,214.08) -- (330.53,214.08) -- cycle ;
%Shape: Square [id:dp2897895229648654] 
\draw   (301.15,214.08) -- (330.53,214.08) -- (330.53,243.47) -- (301.15,243.47) -- cycle ;
%Shape: Square [id:dp49325664850286677] 
\draw   (124.85,184.7) -- (154.23,184.7) -- (154.23,214.08) -- (124.85,214.08) -- cycle ;
%Shape: Square [id:dp4218041438141926] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (392.62,70.49) -- (415.36,70.49) -- (415.36,93.23) -- (392.62,93.23) -- cycle ;
%Shape: Square [id:dp10807950714620773] 
\draw  [fill={rgb, 255:red, 103; green, 152; blue, 46 }  ,fill opacity=0.7 ] (394.73,72.6) -- (413.25,72.6) -- (413.25,91.12) -- (394.73,91.12) -- cycle ;
%Shape: Square [id:dp850286198176235] 
\draw   (330.53,214.08) -- (359.92,214.08) -- (359.92,243.47) -- (330.53,243.47) -- cycle ;
%Shape: Square [id:dp10217915969047053] 
\draw   (359.92,214.08) -- (389.3,214.08) -- (389.3,243.47) -- (359.92,243.47) -- cycle ;
%Shape: Square [id:dp9902271811592579] 
\draw   (66.08,214.08) -- (95.47,214.08) -- (95.47,243.47) -- (66.08,243.47) -- cycle ;
%Shape: Square [id:dp5580223856041141] 
\draw   (66.08,243.47) -- (95.47,243.47) -- (95.47,272.85) -- (66.08,272.85) -- cycle ;
%Shape: Square [id:dp9149481208712186] 
\draw   (95.47,243.47) -- (124.85,243.47) -- (124.85,272.85) -- (95.47,272.85) -- cycle ;
%Shape: Square [id:dp26661670530919424] 
\draw   (330.53,243.47) -- (359.92,243.47) -- (359.92,272.85) -- (330.53,272.85) -- cycle ;
%Shape: Square [id:dp6699626055731819] 
\draw   (359.92,243.47) -- (389.3,243.47) -- (389.3,272.85) -- (359.92,272.85) -- cycle ;
%Shape: Square [id:dp6662568518214724] 
\draw   (301.15,272.85) -- (330.53,272.85) -- (330.53,302.23) -- (301.15,302.23) -- cycle ;
%Shape: Square [id:dp778278592757702] 
\draw   (330.53,272.85) -- (359.92,272.85) -- (359.92,302.23) -- (330.53,302.23) -- cycle ;
%Shape: Square [id:dp6839082402608336] 
\draw   (359.92,272.85) -- (389.3,272.85) -- (389.3,302.23) -- (359.92,302.23) -- cycle ;
%Shape: Square [id:dp7906794725051743] 
\draw   (124.85,272.85) -- (154.23,272.85) -- (154.23,302.23) -- (124.85,302.23) -- cycle ;
%Shape: Square [id:dp2814186427894375] 
\draw   (95.47,272.85) -- (124.85,272.85) -- (124.85,302.23) -- (95.47,302.23) -- cycle ;
%Shape: Square [id:dp6643977759891873] 
\draw   (66.08,272.85) -- (95.47,272.85) -- (95.47,302.23) -- (66.08,302.23) -- cycle ;
%Shape: Square [id:dp8601709996235697] 
\draw   (271.77,302.23) -- (301.15,302.23) -- (301.15,331.62) -- (271.77,331.62) -- cycle ;
%Shape: Square [id:dp5330481121553216] 
\draw   (301.15,302.23) -- (330.53,302.23) -- (330.53,331.62) -- (301.15,331.62) -- cycle ;
%Shape: Square [id:dp7654023165125363] 
\draw   (330.53,302.23) -- (359.92,302.23) -- (359.92,331.62) -- (330.53,331.62) -- cycle ;
%Shape: Square [id:dp6136527848845614] 
\draw   (359.92,302.23) -- (389.3,302.23) -- (389.3,331.62) -- (359.92,331.62) -- cycle ;
%Shape: Square [id:dp22555017294185897] 
\draw   (66.08,302.23) -- (95.47,302.23) -- (95.47,331.62) -- (66.08,331.62) -- cycle ;
%Shape: Square [id:dp531319735239252] 
\draw   (95.47,302.23) -- (124.85,302.23) -- (124.85,331.62) -- (95.47,331.62) -- cycle ;
%Shape: Square [id:dp4283140736317087] 
\draw   (124.85,302.23) -- (154.23,302.23) -- (154.23,331.62) -- (124.85,331.62) -- cycle ;
%Shape: Square [id:dp27993291017444444] 
\draw   (154.23,302.23) -- (183.62,302.23) -- (183.62,331.62) -- (154.23,331.62) -- cycle ;
%Shape: Square [id:dp7694441677863212] 
\draw   (66.08,331.62) -- (95.47,331.62) -- (95.47,361) -- (66.08,361) -- cycle ;
%Shape: Square [id:dp06350434337383004] 
\draw   (95.47,331.62) -- (124.85,331.62) -- (124.85,361) -- (95.47,361) -- cycle ;
%Shape: Square [id:dp7685730385977056] 
\draw   (124.85,331.62) -- (154.23,331.62) -- (154.23,361) -- (124.85,361) -- cycle ;
%Shape: Square [id:dp6298836185052421] 
\draw   (154.23,331.62) -- (183.62,331.62) -- (183.62,361) -- (154.23,361) -- cycle ;
%Shape: Square [id:dp36030053037269716] 
\draw   (183.62,331.62) -- (213,331.62) -- (213,361) -- (183.62,361) -- cycle ;
%Shape: Square [id:dp6828787873809364] 
\draw   (359.92,331.62) -- (389.3,331.62) -- (389.3,361) -- (359.92,361) -- cycle ;
%Shape: Square [id:dp49967659143067444] 
\draw   (330.53,331.62) -- (359.92,331.62) -- (359.92,361) -- (330.53,361) -- cycle ;
%Shape: Square [id:dp9950369272272566] 
\draw   (301.15,331.62) -- (330.53,331.62) -- (330.53,361) -- (301.15,361) -- cycle ;
%Shape: Square [id:dp35706941090511] 
\draw   (271.77,331.62) -- (301.15,331.62) -- (301.15,361) -- (271.77,361) -- cycle ;
%Shape: Square [id:dp08494221517098721] 
\draw   (242.38,331.62) -- (271.77,331.62) -- (271.77,361) -- (242.38,361) -- cycle ;
%Shape: Square [id:dp2915323672933472] 
\draw   (95.47,67.17) -- (124.85,67.17) -- (124.85,96.55) -- (95.47,96.55) -- cycle ;
%Shape: Square [id:dp3905822931522638] 
\draw   (124.85,37.78) -- (154.23,37.78) -- (154.23,67.17) -- (124.85,67.17) -- cycle ;
%Shape: Square [id:dp31518510890252727] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.7 ] (124.85,67.17) -- (154.23,67.17) -- (154.23,96.55) -- (124.85,96.55) -- cycle ;
%Shape: Square [id:dp9644403628585503] 
\draw   (66.08,96.55) -- (95.47,96.55) -- (95.47,125.93) -- (66.08,125.93) -- cycle ;
%Shape: Square [id:dp7384577005429738] 
\draw   (95.47,96.55) -- (124.85,96.55) -- (124.85,125.93) -- (95.47,125.93) -- cycle ;
%Shape: Square [id:dp09666433564384525] 
\draw   (124.85,96.55) -- (154.23,96.55) -- (154.23,125.93) -- (124.85,125.93) -- cycle ;
%Shape: Square [id:dp6095465174141839] 
\draw   (154.23,37.78) -- (183.62,37.78) -- (183.62,67.17) -- (154.23,67.17) -- cycle ;
%Shape: Square [id:dp7469766829232344] 
\draw   (183.62,37.78) -- (213,37.78) -- (213,67.17) -- (183.62,67.17) -- cycle ;
%Shape: Square [id:dp858574669589559] 
\draw   (154.23,67.17) -- (183.62,67.17) -- (183.62,96.55) -- (154.23,96.55) -- cycle ;
%Shape: Square [id:dp9970833112085589] 
\draw   (66.08,125.93) -- (95.47,125.93) -- (95.47,155.32) -- (66.08,155.32) -- cycle ;
%Shape: Square [id:dp904213113482816] 
\draw   (95.47,125.93) -- (124.85,125.93) -- (124.85,155.32) -- (95.47,155.32) -- cycle ;
%Shape: Square [id:dp33487755135832475] 
\draw   (66.08,155.32) -- (95.47,155.32) -- (95.47,184.7) -- (66.08,184.7) -- cycle ;
%Shape: Square [id:dp9127726268869146] 
\draw   (359.92,37.78) -- (389.3,37.78) -- (389.3,67.17) -- (359.92,67.17) -- cycle ;
%Shape: Square [id:dp045036471774870246] 
\draw   (330.53,37.78) -- (359.92,37.78) -- (359.92,67.17) -- (330.53,67.17) -- cycle ;
%Shape: Square [id:dp4257398599756016] 
\draw   (301.15,37.78) -- (330.53,37.78) -- (330.53,67.17) -- (301.15,67.17) -- cycle ;
%Shape: Square [id:dp3189100446013876] 
\draw   (271.77,37.78) -- (301.15,37.78) -- (301.15,67.17) -- (271.77,67.17) -- cycle ;
%Shape: Square [id:dp03708156330196555] 
\draw   (242.38,37.78) -- (271.77,37.78) -- (271.77,67.17) -- (242.38,67.17) -- cycle ;
%Shape: Square [id:dp8065390835510514] 
\draw   (330.53,96.55) -- (359.92,96.55) -- (359.92,125.93) -- (330.53,125.93) -- cycle ;
%Shape: Square [id:dp37571420798811983] 
\draw   (359.92,67.17) -- (389.3,67.17) -- (389.3,96.55) -- (359.92,96.55) -- cycle ;
%Shape: Square [id:dp938394648238553] 
\draw   (359.92,96.55) -- (389.3,96.55) -- (389.3,125.93) -- (359.92,125.93) -- cycle ;
%Shape: Square [id:dp30196259199591435] 
\draw   (330.53,67.17) -- (359.92,67.17) -- (359.92,96.55) -- (330.53,96.55) -- cycle ;
%Shape: Square [id:dp9700591950956684] 
\draw   (301.15,67.17) -- (330.53,67.17) -- (330.53,96.55) -- (301.15,96.55) -- cycle ;
%Shape: Square [id:dp2190046308627106] 
\draw   (271.77,67.17) -- (301.15,67.17) -- (301.15,96.55) -- (271.77,96.55) -- cycle ;
%Shape: Square [id:dp25061027079947806] 
\draw   (301.15,96.55) -- (330.53,96.55) -- (330.53,125.93) -- (301.15,125.93) -- cycle ;
%Shape: Square [id:dp9807492523967163] 
\draw   (359.92,125.93) -- (389.3,125.93) -- (389.3,155.32) -- (359.92,155.32) -- cycle ;
%Shape: Square [id:dp2735189781077062] 
\draw   (359.92,155.32) -- (389.3,155.32) -- (389.3,184.7) -- (359.92,184.7) -- cycle ;
%Shape: Square [id:dp8556657417213058] 
\draw   (330.53,125.93) -- (359.92,125.93) -- (359.92,155.32) -- (330.53,155.32) -- cycle ;
%Shape: Square [id:dp255922463801724] 
\draw   (389.3,184.7) -- (418.68,184.7) -- (418.68,214.08) -- (389.3,214.08) -- cycle ;
%Shape: Square [id:dp746610435190114] 
\draw   (389.3,214.08) -- (418.68,214.08) -- (418.68,243.47) -- (389.3,243.47) -- cycle ;
%Shape: Square [id:dp18393669033826576] 
\draw   (389.3,243.47) -- (418.68,243.47) -- (418.68,272.85) -- (389.3,272.85) -- cycle ;
%Shape: Square [id:dp413570079870876] 
\draw   (389.3,272.85) -- (418.68,272.85) -- (418.68,302.23) -- (389.3,302.23) -- cycle ;
%Shape: Square [id:dp11079097112067493] 
\draw   (389.3,302.23) -- (418.68,302.23) -- (418.68,331.62) -- (389.3,331.62) -- cycle ;
%Shape: Square [id:dp43501240902780736] 
\draw   (389.3,331.62) -- (418.68,331.62) -- (418.68,361) -- (389.3,361) -- cycle ;
%Shape: Square [id:dp22014603112532938] 
\draw   (389.3,361) -- (418.68,361) -- (418.68,390.38) -- (389.3,390.38) -- cycle ;
%Shape: Square [id:dp42206970056609283] 
\draw   (359.92,361) -- (389.3,361) -- (389.3,390.38) -- (359.92,390.38) -- cycle ;
%Shape: Square [id:dp03370722638816759] 
\draw   (330.53,361) -- (359.92,361) -- (359.92,390.38) -- (330.53,390.38) -- cycle ;
%Shape: Square [id:dp303317331003116] 
\draw   (301.15,361) -- (330.53,361) -- (330.53,390.38) -- (301.15,390.38) -- cycle ;
%Shape: Square [id:dp8700820878513406] 
\draw   (271.77,361) -- (301.15,361) -- (301.15,390.38) -- (271.77,390.38) -- cycle ;
%Shape: Square [id:dp06040428470142434] 
\draw   (242.38,361) -- (271.77,361) -- (271.77,390.38) -- (242.38,390.38) -- cycle ;
%Shape: Square [id:dp4387660654521408] 
\draw   (213,361) -- (242.38,361) -- (242.38,390.38) -- (213,390.38) -- cycle ;
%Shape: Square [id:dp37628076492649354] 
\draw   (183.62,361) -- (213,361) -- (213,390.38) -- (183.62,390.38) -- cycle ;
%Shape: Square [id:dp6611287866180684] 
\draw   (154.23,361) -- (183.62,361) -- (183.62,390.38) -- (154.23,390.38) -- cycle ;
%Shape: Square [id:dp9345634663484981] 
\draw   (124.85,361) -- (154.23,361) -- (154.23,390.38) -- (124.85,390.38) -- cycle ;
%Shape: Square [id:dp831323639583775] 
\draw   (95.47,361) -- (124.85,361) -- (124.85,390.38) -- (95.47,390.38) -- cycle ;
%Shape: Square [id:dp1376878625255309] 
\draw   (66.08,361) -- (95.47,361) -- (95.47,390.38) -- (66.08,390.38) -- cycle ;
%Shape: Square [id:dp5615900651919383] 
\draw   (66.08,37.78) -- (95.47,37.78) -- (95.47,67.17) -- (66.08,67.17) -- cycle ;
%Shape: Square [id:dp1802667973060328] 
\draw   (66.08,67.17) -- (95.47,67.17) -- (95.47,96.55) -- (66.08,96.55) -- cycle ;
%Shape: Square [id:dp21652946973945186] 
\draw   (95.47,37.78) -- (124.85,37.78) -- (124.85,67.17) -- (95.47,67.17) -- cycle ;
%Shape: Square [id:dp9574466181898786] 
\draw   (389.3,37.78) -- (418.68,37.78) -- (418.68,67.17) -- (389.3,67.17) -- cycle ;
%Shape: Square [id:dp7483743593519105] 
\draw   (389.3,67.17) -- (418.68,67.17) -- (418.68,96.55) -- (389.3,96.55) -- cycle ;
%Shape: Square [id:dp24167076369607365] 
\draw   (389.3,96.55) -- (418.68,96.55) -- (418.68,125.93) -- (389.3,125.93) -- cycle ;
%Shape: Square [id:dp3849368736587945] 
\draw   (389.3,125.93) -- (418.68,125.93) -- (418.68,155.32) -- (389.3,155.32) -- cycle ;
%Shape: Square [id:dp3807019017069322] 
\draw   (389.3,155.32) -- (418.68,155.32) -- (418.68,184.7) -- (389.3,184.7) -- cycle ;
%Shape: Square [id:dp5170922182747747] 
\draw   (389.3,390.38) -- (418.68,390.38) -- (418.68,419.77) -- (389.3,419.77) -- cycle ;
%Shape: Square [id:dp8153992084271676] 
\draw   (359.92,390.38) -- (389.3,390.38) -- (389.3,419.77) -- (359.92,419.77) -- cycle ;
%Shape: Square [id:dp8787076360789957] 
\draw   (330.53,390.38) -- (359.92,390.38) -- (359.92,419.77) -- (330.53,419.77) -- cycle ;
%Shape: Square [id:dp9764252267285395] 
\draw   (301.15,390.38) -- (330.53,390.38) -- (330.53,419.77) -- (301.15,419.77) -- cycle ;
%Shape: Square [id:dp1901944051422343] 
\draw   (271.77,390.38) -- (301.15,390.38) -- (301.15,419.77) -- (271.77,419.77) -- cycle ;
%Shape: Square [id:dp685208160190903] 
\draw   (242.38,390.38) -- (271.77,390.38) -- (271.77,419.77) -- (242.38,419.77) -- cycle ;
%Shape: Square [id:dp3028852517916668] 
\draw   (213,390.38) -- (242.38,390.38) -- (242.38,419.77) -- (213,419.77) -- cycle ;
%Shape: Square [id:dp5128253952961986] 
\draw   (183.62,390.38) -- (213,390.38) -- (213,419.77) -- (183.62,419.77) -- cycle ;
%Shape: Square [id:dp6117740292947605] 
\draw   (154.23,390.38) -- (183.62,390.38) -- (183.62,419.77) -- (154.23,419.77) -- cycle ;
%Shape: Square [id:dp7977613387010344] 
\draw   (124.85,390.38) -- (154.23,390.38) -- (154.23,419.77) -- (124.85,419.77) -- cycle ;
%Shape: Square [id:dp6991684393230861] 
\draw   (95.47,390.38) -- (124.85,390.38) -- (124.85,419.77) -- (95.47,419.77) -- cycle ;
%Shape: Square [id:dp12438813336989041] 
\draw   (66.08,390.38) -- (95.47,390.38) -- (95.47,419.77) -- (66.08,419.77) -- cycle ;
%Shape: Square [id:dp270997150315499] 
\draw   (418.68,184.7) -- (448.07,184.7) -- (448.07,214.08) -- (418.68,214.08) -- cycle ;
%Shape: Square [id:dp29139272769472746] 
\draw   (418.68,214.08) -- (448.07,214.08) -- (448.07,243.47) -- (418.68,243.47) -- cycle ;
%Shape: Square [id:dp6525341881545426] 
\draw   (418.68,243.47) -- (448.07,243.47) -- (448.07,272.85) -- (418.68,272.85) -- cycle ;
%Shape: Square [id:dp7396808343720052] 
\draw   (418.68,272.85) -- (448.07,272.85) -- (448.07,302.23) -- (418.68,302.23) -- cycle ;
%Shape: Square [id:dp5439682699945171] 
\draw   (418.68,302.23) -- (448.07,302.23) -- (448.07,331.62) -- (418.68,331.62) -- cycle ;
%Shape: Square [id:dp37036226229860236] 
\draw   (418.68,331.62) -- (448.07,331.62) -- (448.07,361) -- (418.68,361) -- cycle ;
%Shape: Square [id:dp25268867493357416] 
\draw   (418.68,361) -- (448.07,361) -- (448.07,390.38) -- (418.68,390.38) -- cycle ;
%Shape: Square [id:dp5359544297499214] 
\draw   (418.68,37.78) -- (448.07,37.78) -- (448.07,67.17) -- (418.68,67.17) -- cycle ;
%Shape: Square [id:dp528077229115825] 
\draw   (418.68,67.17) -- (448.07,67.17) -- (448.07,96.55) -- (418.68,96.55) -- cycle ;
%Shape: Square [id:dp6284770653174572] 
\draw   (418.68,96.55) -- (448.07,96.55) -- (448.07,125.93) -- (418.68,125.93) -- cycle ;
%Shape: Square [id:dp9752101463450451] 
\draw   (418.68,125.93) -- (448.07,125.93) -- (448.07,155.32) -- (418.68,155.32) -- cycle ;
%Shape: Square [id:dp5417846362356638] 
\draw   (418.68,155.32) -- (448.07,155.32) -- (448.07,184.7) -- (418.68,184.7) -- cycle ;
%Shape: Square [id:dp9434631723500364] 
\draw   (418.68,390.38) -- (448.07,390.38) -- (448.07,419.77) -- (418.68,419.77) -- cycle ;
%Shape: Diamond [id:dp37148219956772] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (345.22,156.36) -- (358.39,170.01) -- (345.22,183.66) -- (332.06,170.01) -- cycle ;
%Shape: Circle [id:dp24780224158647368] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391.8,228.78) .. controls (391.8,222.04) and (397.26,216.58) .. (403.99,216.58) .. controls (410.72,216.58) and (416.18,222.04) .. (416.18,228.78) .. controls (416.18,235.51) and (410.72,240.97) .. (403.99,240.97) .. controls (397.26,240.97) and (391.8,235.51) .. (391.8,228.78) -- cycle ;
%Shape: Circle [id:dp19622410793680833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391.8,316.93) .. controls (391.8,310.19) and (397.26,304.73) .. (403.99,304.73) .. controls (410.72,304.73) and (416.18,310.19) .. (416.18,316.93) .. controls (416.18,323.66) and (410.72,329.12) .. (403.99,329.12) .. controls (397.26,329.12) and (391.8,323.66) .. (391.8,316.93) -- cycle ;
%Shape: Circle [id:dp832308329283369] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.97,228.78) .. controls (97.97,222.04) and (103.43,216.58) .. (110.16,216.58) .. controls (116.89,216.58) and (122.35,222.04) .. (122.35,228.78) .. controls (122.35,235.51) and (116.89,240.97) .. (110.16,240.97) .. controls (103.43,240.97) and (97.97,235.51) .. (97.97,228.78) -- cycle ;
%Shape: Circle [id:dp8725279005328176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.73,81.86) .. controls (156.73,75.13) and (162.19,69.67) .. (168.93,69.67) .. controls (175.66,69.67) and (181.12,75.13) .. (181.12,81.86) .. controls (181.12,88.59) and (175.66,94.05) .. (168.93,94.05) .. controls (162.19,94.05) and (156.73,88.59) .. (156.73,81.86) -- cycle ;
%Shape: Circle [id:dp07844806323011233] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.73,375.69) .. controls (156.73,368.96) and (162.19,363.5) .. (168.93,363.5) .. controls (175.66,363.5) and (181.12,368.96) .. (181.12,375.69) .. controls (181.12,382.42) and (175.66,387.88) .. (168.93,387.88) .. controls (162.19,387.88) and (156.73,382.42) .. (156.73,375.69) -- cycle ;
%Shape: Circle [id:dp04561275448049207] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (333.03,375.69) .. controls (333.03,368.96) and (338.49,363.5) .. (345.22,363.5) .. controls (351.96,363.5) and (357.42,368.96) .. (357.42,375.69) .. controls (357.42,382.42) and (351.96,387.88) .. (345.22,387.88) .. controls (338.49,387.88) and (333.03,382.42) .. (333.03,375.69) -- cycle ;
%Shape: Square [id:dp07159449712021881] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (394.42,248.58) -- (413.57,248.58) -- (413.57,267.73) -- (394.42,267.73) -- cycle ;
%Shape: Square [id:dp06105140229879613] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (335.65,395.5) -- (354.8,395.5) -- (354.8,414.65) -- (335.65,414.65) -- cycle ;
%Shape: Square [id:dp6469913768998615] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (159.35,395.5) -- (178.5,395.5) -- (178.5,414.65) -- (159.35,414.65) -- cycle ;
%Shape: Square [id:dp7392042143156952] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (100.58,248.58) -- (119.73,248.58) -- (119.73,267.73) -- (100.58,267.73) -- cycle ;
%Shape: Square [id:dp6871468186472371] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (394.42,336.73) -- (413.57,336.73) -- (413.57,355.88) -- (394.42,355.88) -- cycle ;
%Shape: Circle [id:dp5571619917489972] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.88,258.16) .. controls (244.88,251.43) and (250.34,245.97) .. (257.07,245.97) .. controls (263.81,245.97) and (269.27,251.43) .. (269.27,258.16) .. controls (269.27,264.89) and (263.81,270.35) .. (257.07,270.35) .. controls (250.34,270.35) and (244.88,264.89) .. (244.88,258.16) -- cycle ;
%Shape: Square [id:dp6833253910004466] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (69.41,129.26) -- (92.14,129.26) -- (92.14,151.99) -- (69.41,151.99) -- cycle ;
%Shape: Square [id:dp6428699918969261] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (71.51,131.36) -- (90.04,131.36) -- (90.04,149.89) -- (71.51,149.89) -- cycle ;
%Shape: Diamond [id:dp20682822697127323] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (227.69,185.74) -- (240.86,199.39) -- (227.69,213.04) -- (214.53,199.39) -- cycle ;
%Shape: Diamond [id:dp1707000060274052] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (139.54,126.98) -- (152.71,140.63) -- (139.54,154.28) -- (126.38,140.63) -- cycle ;
%Shape: Square [id:dp7310978369861829] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (247.42,278.73) -- (266.57,278.73) -- (266.57,297.88) -- (247.42,297.88) -- cycle ;
%Shape: Square [id:dp3107984245707772] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (218.12,277.97) -- (237.27,277.97) -- (237.27,297.12) -- (218.12,297.12) -- cycle ;
%Shape: Circle [id:dp9345875543599297] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.5,316.93) .. controls (215.5,310.19) and (220.96,304.73) .. (227.69,304.73) .. controls (234.42,304.73) and (239.88,310.19) .. (239.88,316.93) .. controls (239.88,323.66) and (234.42,329.12) .. (227.69,329.12) .. controls (220.96,329.12) and (215.5,323.66) .. (215.5,316.93) -- cycle ;
%Shape: Circle [id:dp8228854085209976] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.88,228.78) .. controls (244.88,222.04) and (250.34,216.58) .. (257.07,216.58) .. controls (263.81,216.58) and (269.27,222.04) .. (269.27,228.78) .. controls (269.27,235.51) and (263.81,240.97) .. (257.07,240.97) .. controls (250.34,240.97) and (244.88,235.51) .. (244.88,228.78) -- cycle ;
%Straight Lines [id:da3332008544624532] 
\draw [line width=1.5]    (110.16,240.97) -- (110.16,248.97) ;
%Straight Lines [id:da1304972711104485] 
\draw [line width=1.5]    (403.99,240.97) -- (403.99,248.97) ;
%Straight Lines [id:da7149263551962669] 
\draw [line width=1.5]    (257.07,270.35) -- (257.07,278.35) ;
%Straight Lines [id:da3117348326331649] 
\draw [line width=1.5]    (227.69,296.73) -- (227.69,304.73) ;
%Straight Lines [id:da34346589131861827] 
\draw [line width=1.5]    (168.93,387.88) -- (168.93,395.88) ;
%Straight Lines [id:da23785125880194957] 
\draw [line width=1.5]    (345.22,387.88) -- (345.22,395.88) ;
%Straight Lines [id:da8010210824488846] 
\draw [line width=1.5]    (403.99,329.12) -- (403.99,337.12) ;

% Text Node
\draw (403.99,81.86) node   [align=left] {b2};
% Text Node
\draw (80.78,140.63) node   [align=left] {b1};
% Text Node
\draw (403.99,258.16) node   [align=left] {b2};
% Text Node
\draw (168.93,405.07) node   [align=left] {b2};
% Text Node
\draw (403.99,346.31) node   [align=left] {b1};
% Text Node
\draw (345.22,405.07) node   [align=left] {b1};
% Text Node
\draw (110.16,258.16) node   [align=left] {b1};
% Text Node
\draw (257.07,258.16) node   [align=left] {A1};
% Text Node
\draw (110.16,228.78) node   [align=left] {A2};
% Text Node
\draw (168.93,81.86) node   [align=left] {A3};
% Text Node
\draw (168.93,375.69) node   [align=left] {A4};
% Text Node
\draw (345.22,375.69) node   [align=left] {A5};
% Text Node
\draw (403.99,316.93) node   [align=left] {A6};
% Text Node
\draw (403.99,228.78) node   [align=left] {A7};
% Text Node
\draw (139.54,140.63) node   [align=left] {E1};
% Text Node
\draw (227.69,199.39) node   [align=left] {E2};
% Text Node
\draw (345.22,170.01) node   [align=left] {E3};
% Text Node
\draw (256.99,288.31) node   [align=left] {b1};
% Text Node
\draw (227.69,287.54) node   [align=left] {b2};
% Text Node
\draw (227.69,316.93) node   [align=left] {A8};
% Text Node
\draw (257.07,228.78) node   [align=left] {A9};


\end{tikzpicture}




}
\caption{A 13x13 part of the grid from an execution. Red shaded cells are goal positions, taskboards are cyan shaded cells, blocks of type `b1' are red squares (dispenser has bold lines), `b2' blocks are green squares (dispenser has bold lines), enemy agents are green diamonds, and our agents are blue circles. A line between an agent and a block indicates that the block is attached to the agent.}
\label{fig:complete_example}
\end{figure}

